How trial-to-trial learning shapes mappings in the mental lexicon: Modelling Lexical Decision with Linear Discriminative Learning

Trial-to-trial effects have been found in a number of studies, indicating that processing a stimulus influences responses in subsequent trials. A special case are priming effects which have been modelled successfully with error-driven learning (Marsolek, 2008), implying that participants are continuously learning during experiments. This study investigates whether trial-to-trial learning can be detected in an unprimed lexical decision experiment. We used the Discriminative Lexicon Model (DLM; Baayen et al., 2019), a model of the mental lexicon with meaning representations from distributional semantics, which models error-driven incremental learning with the Widrow-Hoff rule. We used data from the British Lexicon Project (BLP; Keuleers et al., 2012) and simulated the lexical decision experiment with the DLM on a trial-by-trial basis for each subject individually. Then, reaction times were predicted with Generalised Additive Models (GAMs), using measures derived from the DLM simulations as predictors. We extracted measures from two simulations per subject (one with learning updates between trials and one without), and used them as input to two GAMs. Learning-based models showed better model fit than the non-learning ones for the majority of subjects. Our measures also provide insights into lexical processing and individual differences. This demonstrates the potential of the DLM to model behavioural data and leads to the conclusion that trial-to-trial learning can indeed be detected in unprimed lexical decision. Our results support the possibility that our lexical knowledge is subject to continuous changes.

==> fig/ld_flowchart.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Curve Lines [id:da2656819545763036] 
\draw    (598,236.5) .. controls (593,280.5) and (485,420.5) .. (332,422.5) ;
\draw [shift={(332,422.5)}, rotate = 359.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3794805098261086] 
\draw    (198,235.5) .. controls (198,281.27) and (188.1,349.81) .. (248.09,423.39) ;
\draw [shift={(249,424.5)}, rotate = 230.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8303262947777852] 
\draw    (196,180.5) -- (196,100.5) ;
\draw [shift={(196,98.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw    (11,180) -- (79,180) -- (79,234) -- (11,234) -- cycle  ;
\draw (45,207) node   [align=left] {\begin{minipage}[lt]{43.52pt}\setlength\topsep{0pt}
\begin{center}
stimulus (string)
\end{center}

\end{minipage}};
% Text Node
\draw    (164,181) -- (232,181) -- (232,235) -- (164,235) -- cycle  ;
\draw (198,208) node   [align=left] {\begin{minipage}[lt]{43.52pt}\setlength\topsep{0pt}
\begin{center}
form vector $\displaystyle \mathbf{c}_t$
\end{center}

\end{minipage}};
% Text Node
\draw    (390,179.75) -- (525,179.75) -- (525,236.75) -- (390,236.75) -- cycle  ;
\draw (457.5,208.25) node   [align=left] {\begin{minipage}[lt]{89.08pt}\setlength\topsep{0pt}
\begin{center}
predicted semantic vector $\displaystyle \hat{\mathbf{s}}_t$
\end{center}

\end{minipage}};
% Text Node
\draw    (238,268.75) -- (373,268.75) -- (373,325.75) -- (238,325.75) -- cycle  ;
\draw (305.5,297.25) node   [align=left] {\begin{minipage}[lt]{89.08pt}\setlength\topsep{0pt}
\begin{center}
predicted form vector $\displaystyle \hat{\mathbf{c}}_t$
\end{center}

\end{minipage}};
% Text Node
\draw    (138,41.75) -- (253,41.75) -- (253,99.75) -- (138,99.75) -- cycle  ;
\draw (195.5,70.75) node   [align=left] {\begin{minipage}[lt]{75.48pt}\setlength\topsep{0pt}
\begin{center}
word/nonword outcome $\displaystyle \hat{\mathbf{d}}_t$
\end{center}

\end{minipage}};
% Text Node
\draw    (252,395) -- (330,395) -- (330,449) -- (252,449) -- cycle  ;
\draw (291,422) node   [align=left] {\begin{minipage}[lt]{50.32pt}\setlength\topsep{0pt}
\begin{center}
DLM measures
\end{center}

\end{minipage}};
% Text Node
\draw    (593,180) -- (661,180) -- (661,234) -- (593,234) -- cycle  ;
\draw (627,207) node   [align=left] {\begin{minipage}[lt]{43.52pt}\setlength\topsep{0pt}
\begin{center}
semantic vector $\displaystyle \mathbf{s}_t$
\end{center}

\end{minipage}};
% Text Node
\draw (118,207) node   [align=left] {\begin{minipage}[lt]{24.48pt}\setlength\topsep{0pt}
\begin{center}
turn \\into
\end{center}

\end{minipage}};
% Text Node
\draw (314,208) node   [align=left] {\begin{minipage}[lt]{96.56pt}\setlength\topsep{0pt}
\begin{center}
map to semantics using $\displaystyle \mathbf{F}_t$
\end{center}

\end{minipage}};
% Text Node
\draw (428,266) node   [align=left] {\begin{minipage}[lt]{96.56pt}\setlength\topsep{0pt}
\begin{center}
map back to \\form using $\displaystyle \mathbf{G}_t$
\end{center}

\end{minipage}};
% Text Node
\draw (172,325) node   [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
use to \\calculate
\end{center}

\end{minipage}};
% Text Node
\draw (332,358) node   [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
use to \\calculate
\end{center}

\end{minipage}};
% Text Node
\draw (557,347) node   [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
use to \\calculate
\end{center}

\end{minipage}};
% Text Node
\draw (283.5,137) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
map to word/nonword outcome using $\displaystyle \mathbf{D}_t$
\end{minipage}};
% Text Node
\draw (116.5,176.75) node  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
(A)
\end{minipage}};
% Text Node
\draw (301.5,178.75) node  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
(B)
\end{minipage}};
% Text Node
\draw (274.5,106.75) node  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
(C)
\end{minipage}};
% Text Node
\draw (419.5,293.75) node  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
(D)
\end{minipage}};
% Text Node
\draw (265.5,379.75) node  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
(E)
\end{minipage}};
% Connection
\draw    (79,207.22) -- (162,207.76) ;
\draw [shift={(164,207.78)}, rotate = 180.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (232,208.03) -- (388,208.18) ;
\draw [shift={(390,208.18)}, rotate = 180.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (408.83,236.75) -- (355.9,267.74) ;
\draw [shift={(354.17,268.75)}, rotate = 329.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (302.19,325.75) -- (294.37,393.01) ;
\draw [shift={(294.14,395)}, rotate = 276.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

==> fig/shortest_path_diagram.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp697619947647234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.56,178.92) .. controls (125.8,180.68) and (122.95,180.68) .. (121.19,178.92) .. controls (119.44,177.17) and (119.44,174.32) .. (121.19,172.56) .. controls (122.95,170.8) and (125.8,170.8) .. (127.56,172.56) .. controls (129.31,174.32) and (129.31,177.17) .. (127.56,178.92) -- cycle ;
%Shape: Circle [id:dp7511067684884152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.94,211.98) .. controls (161.46,212.22) and (159.26,210.41) .. (159.02,207.94) .. controls (158.78,205.46) and (160.59,203.26) .. (163.06,203.02) .. controls (165.53,202.78) and (167.74,204.59) .. (167.98,207.06) .. controls (168.22,209.53) and (166.41,211.74) .. (163.94,211.98) -- cycle ;
%Shape: Circle [id:dp45507203888849135] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (274,135.41) .. controls (274.05,132.93) and (276.1,130.95) .. (278.59,131) .. controls (281.07,131.05) and (283.05,133.1) .. (283,135.59) .. controls (282.95,138.07) and (280.9,140.05) .. (278.41,140) .. controls (275.93,139.95) and (273.95,137.9) .. (274,135.41) -- cycle ;
%Shape: Circle [id:dp21909297285322638] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.37,37.54) .. controls (239.56,36.36) and (242.29,37.18) .. (243.46,39.37) .. controls (244.64,41.56) and (243.82,44.29) .. (241.63,45.46) .. controls (239.44,46.64) and (236.71,45.82) .. (235.54,43.63) .. controls (234.36,41.44) and (235.18,38.71) .. (237.37,37.54) -- cycle ;
%Straight Lines [id:da47766843363033884] 
\draw    (241.63,45.46) -- (278.59,131) ;
%Straight Lines [id:da8250805110270639] 
\draw    (167.98,207.06) -- (276.15,139.34) ;
%Straight Lines [id:da6737419507858802] 
\draw    (127.56,178.92) -- (159.32,205.84) ;
%Straight Lines [id:da05603430259584419] 
\draw    (125.4,171.36) -- (235.54,43.63) ;
%Straight Lines [id:da15491092793656358] 
\draw    (128.76,176.76) -- (274,135.41) ;
%Straight Lines [id:da6281561567769488] 
\draw    (165.16,203.32) -- (237.26,45.4) ;

% Text Node
\draw (133,194) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {1};
% Text Node
\draw (262,79) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2};
% Text Node
\draw (225,171) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2.5};
% Text Node
\draw (153,102) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {3.5};
% Text Node
\draw (246,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {sack};
% Text Node
\draw (88,166) node [anchor=north west][inner sep=0.75pt]   [align=left] {tack};
% Text Node
\draw (153.02,210.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {lack};
% Text Node
\draw (285,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {back};
% Text Node
\draw (213,95) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {4};
% Text Node
\draw (219,135) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {3};


\end{tikzpicture}
